Agents and Devices: A Relative Definition of Agency

According to Dennett, the same system may be described using a `physical' (mechanical) explanatory stance, or using an `intentional' (belief- and goal-based) explanatory stance. Humans tend to find the physical stance more helpful for certain systems, such as planets orbiting a star, and the intentional stance for others, such as living animals. We define a formal counterpart of physical and intentional stances within computational theory: a description of a system as either a device, or an agent, with the key difference being that `devices' are directly described in terms of an input-output mapping, while `agents' are described in terms of the function they optimise. Bayes' rule can then be applied to calculate the subjective probability of a system being a device or an agent, based only on its behaviour. We illustrate this using the trajectories of an object in a toy grid-world domain.

==> agency-logs/random-hits.tex <==
empty,down & 2 & 2 & 3 & 8\\
empty,left & 4 & 5 & 2 & 5\\
empty,right & 3 & 8 & 4 & 2\\
empty,up & 5 & 5 & 4 & 2\\
wall,down & 4 & 6 & 2 & 3\\
wall,left & 2 & 2 & 2 & \_\\
wall,right & \_ & 2 & 5 & 3\\
wall,up & \_ & \_ & \_ & 4\\


==> agency-logs/switchB-posts-v.tex <==
& & Switching & Non-Switching \\
& Device & Agent & Agent \\
\hline
$v_1$ & 64.4851 & 30.3043 & 92.1446 \\
$v_2$ & 0.0000 & 1.0000 & NA \\
$v_3$ & 34.1808 & 0.0000 & NA





